Absolute irreducibility of the binomial polynomials

In this paper we investigate the factorization behaviour of the binomial polynomials $\binom{x}{n} = \frac{x(x-1)\cdots (x-n+1)}{n!}$ and their powers in the ring of integer-valued polynomials $\operatorname{Int}(\mathbb{Z})$. While it is well-known that the binomial polynomials are irreducible elements in $\operatorname{Int}(\mathbb{Z})$, the factorization behaviour of their powers has not yet been fully understood. We fill this gap and show that the binomial polynomials are absolutely irreducible in $\operatorname{Int}(\mathbb{Z})$, that is, $\binom{x}{n}^m$ factors uniquely into irreducible elements in $\operatorname{Int}(\mathbb{Z})$ for all $m\in \mathbb{N}$. By reformulating the problem in terms of linear algebra and number theory, we show that the question can be reduced to determining the rank of, what we call, the valuation matrix of $n$. A main ingredient in computing this rank is the following number-theoretical result for which we also provide a proof: If $n>10$ and $n$, $n-1$, \ldots, $n-(k-1)$ are composite integers, then there exists a prime number $p > 2k$ that divides one of these integers.

==> Bcutk.tex <==
\begin{tikzpicture}[mymatrixenv]
  \matrix[mymatrix] (m)  {
 % |[alias=ao]|{} &|[alias=apo1]|{}   &{}&|[alias=rpo]|{}    &         {}    &|[alias=apo2]|{}  &|[alias=mclo]|{}&{}&|[alias=apo3]|{}&|[alias=mo]|{}&{}&|[alias=apo4]|{} &|[alias=mclro]|{}& {}                               & |[alias=apo5]|{} &{}& {}              &{}&|[alias=apo6]|{} &{}     \\
 % |[scale=2]|{\phantom{0}}   \\
 %             {} &|[scale=1.5]|{*}&{}&                {} &                 &|[scale=1.5 ]|{*}&                &{}&|[scale=1.5]|{*}&              &{}&|[scale=1.5]|{*} &                 & {}                               & |[scale=1.5 ]|{*}&{}&                 &{}&|[scale=1.5 ]|{*}  &{}     \\
 %  {}  \\
% p oben
 |[alias=b1o]|{}& {}             &{}&|[alias=mvb1o]|{-v}&|[alias=vb1o]|{v}&{}               & |[alias=mclo]|{}&{}&{}              &|[alias=mo]|{}& |[alias=inspn]|{}    &{}&{}              &|[alias=mclro]|{}& |[alias=p1ro]| {}  & {\phantom{-v}} &{\phantom{-v}}  & {} & {} & {}&|[alias=b1or]|{}     \\
 {}             &  \\                                                                                                                                            
 %                                                                                                                                               &                
 {}             &|[scale=1.5]|{0}&  &                   &                 &                 &                 &  &|[scale=1.5]|{*}&              & |[inner sep=0.5cm]|{}&  &|[scale=1.5]|{*}&                 &                                  & |[scale=1.5 ]|{0} &  &                &  &   |[scale=1.5 ]|{0} & \\
%                                                                                                                                                &                
 {}             & \\                                                                                                                                              
 |[alias=b1u]|{}&                &  &|[alias=mvb1u]|{-v}&                 &                 & |[alias=vb1u]|v &  &                &              &                &  &                &                 &                                  &                   & &                 &                  &   &|[alias=b1ur]|{}  \\
  {} \\                                                                                                                                                          
%                                                                                                                                                &                   
% mitte                                                                                               &                                      &   &                   
 |[alias=b2o]|{}&                &  &|[alias=mvb2o]|{-v}&                 &                 &                 &  &                &              &                &  &                &                 &  |[alias=b2or]|{}    \\
%                                                                                                                                                &                   
 {}             &|[scale=1.5]|{0}&  &{}                  &                &|[scale=1.5 ]|{0}&                 &  &|[scale=1.5]|{*}&              &                &  &|[scale=1.5]|{*}&                 &                                  & |[scale=1.5 ]|{0} & &                 &   &|[scale=1.5 ]|{0} &\\
%                                                                                                                                                &                   
 |[alias=b2u]|{}&                &  &|[alias=mvb2u]|{-v}&                 &                 &|[alias=b2ul]|{} &  &                &              &                &  &                &                 &                                  &                   & &                 &                   &  &|[alias=b2ur]|{}   \\
  {} \\                                                                                                                                                          
%                                                                                                                                                &                   
% unten                                                                                               &                                      &   &                   
 |[alias=b3o]|{}&                &  &|[alias=mvb3o]|{-v} &                &                 &                 &  &                &              &                &  &                &                 & |[alias=1b3o]|{1}                & \\
%                                                                                                                                                &                   
 {}             &  \\                                                                                                                                           
 {}             &  \\                                                                                                                                             
%                                                                                                                                                &                   
 {}             &|[scale=1.5]|{0}&  &                    &                &|[scale=1.5 ]|{0}&                 &  &|[scale=1.5]|{*}&              &                &  &|[scale=1.5]|{*}&                 &                                  &                   & &                & &   |[scale=1.5 ]|{0} &\\
%                                                                                                                                                &                   
 {}             &                &  &                    &                &                 &                 &  &                &              &                &  &                &                 &                                  &  \\
%                                                                                                                                                &                   
 |[alias=b3u]|{}&                &  &|[alias=mvb3u]|{-v}&                 &                 &|[alias=plru]|{} &  &                &|[alias=mu]|{}&                &  &                &               {}&                                  &                   & & |[alias=1b3u]|1 &                     & &|[alias=b3ur]|{} \\
 % A scale
 %  \\
 %             {} &|[unten=1.5]|{*}&{}&                {} &                 &|[scale=1.5 ]|{*}&                 &{}&|[scale=1.5]|{*}&              &{}&|[scale=1.5]|{*} &                 & {}                               & |[scale=1.5 ]|{*}&{}&                 &{}&|[scale=1.5 ]|{*}  &{}     \\
 % |[scale=2]|{\phantom{0}}   \\
 % |[alias=au]|{} &|[alias=apu1]|{}&{}&                {} &                 &|[alias=apu2]|{} &|[alias=mclu]|{}&{}&|[alias=apu3]|{}&|[alias=mu]|{}&{}&|[alias=apu4]|{} &|[alias=mclru]|{}& {}                               & |[alias=apu5]|{} &{}& {}              &{}&|[alias=apu6]|{}&{}     \\
   };
   %
   % Beschriftung Seite
    % \draw[Gray, dashed]  ($(b1o)+(-0.8em,+1em)$) -- ($(b1or)+(+0.8em, +1em)$);
    \mymatrixbraceleft{1}{5}{\footnotesize $k-(\rempn+1)$}
    \draw[Gray, dashed]  ($(b1u)+(-0.8em,-0.6em)$) -- ($(b1ur)+(+0.8em, -0.6em)$);
    \mymatrixbraceleft{7}{9}{\footnotesize $p + \rempn - 2k$}
    \draw[Gray, dashed]  ($(b2u)+(-0.8em,-0.6em)$) -- ($(b2ur)+(+0.8em, -0.6em)$);
    \mymatrixbraceleft{11}{16}{\footnotesize $k-\rempn$}
    % \draw[Gray, dashed]  ($(b3u)+(-0.8em,-0.6em)$) -- ($(b3ur)+(+0.8em, -0.6em)$);

    % anmalen mittlerer block
    % \draw Mulberry]{b2o}{b2ur}
     \draw[Purple, rounded corners,fill, opacity=0.1] ($(b2o.north)+(-0.4em,1em)$) rectangle ($(b2ul)+(0.4em,-0.5em)$);
     \draw[Purple, rounded corners,fill, opacity=0.1] ($(b2or.north)+(-0.4em,1em)$) rectangle ($(b2ur)+(0.4em,-0.5em)$);
    
    
    % Beschriftung oben
    \mymatrixbracetop{1}{3}{\footnotesize $\rempn$}
    \mymatrixbracetop{5}{7}{\footnotesize $k-(\rempn+1)$}
    \mymatrixbracebottom{8}{10}{\footnotesize $n-P-k$}
    % \mymatrixbracetop{11}{11}{};%\footnotesize $\inspn(\pblock{n}{p})$}
    \mymatrixbracebottom{12}{14}{\footnotesize $n-P-k$}
    \mymatrixbracetop{15}{18}{\footnotesize $k-\rempn$}
    \mymatrixbracetop{19}{21}{\footnotesize $\rempn$}

    \node[above= 1.15cm of mvb1o] (j) {$j = \rempn$};
    \draw[->, shorten >= 0.3cm] (j.south) -- (mvb1o.north);

    \node[above= 0.5cm of inspn] (in) {\footnotesize $\inspn(\pblock{n}{p})$};
    % \node[above= 1.4cm of inspn] (in) {\footnotesize $\inspn(\pblock{n}{p})$};
    % \draw[->, shorten >= 0.7cm] (in.south) -- (inspn.north);
    
    % Mittellinie
    \draw[Red, dashed]  ($(mo)+(+0.7em,0.7em)$) -- ($(mu)+(+0.7em, -0.75em)$);
    \coordinate (Wlo) at ($(mo)+(+1.1em,0.7em)$);
    \coordinate (Wro) at ($(mo)+(+3.6em,0.7em)$);
    \coordinate (Wlu) at ($(mu)+(+1.1em, -0.7em)$);
    \coordinate (Wru) at ($(mu)+(+3.6em, -0.7em)$);

    \draw[fill=Gray, opacity=0.2] (Wlo)
    [snake=zigzag, segment length=30pt]-- (Wlu)
    [snake=zigzag, segment length=100pt]-- (Wru)
    [snake=zigzag, segment length=30pt]--(Wro)
    [snake=zigzag, segment length=100pt]--(Wlo);

    
    % \draw[Gray, dashed]  ($(plru)+(+0.7em,0.7em)$) -- ($(mclu)+(+0.7em, -0.7em)$);
    % \draw[Gray, dashed]  ($(mclro)+(+0.7em,0.7em)$) -- ($(mclru)+(+0.7em, -0.7em)$);

    % % Punkterl für A oben und unten
    %  \node[below=of apo1] (aps1) {};
    %  \node[below=of apo2] (aps2) {};
    %  \node[below=of apo3] (aps3) {};
    %  \node[below=of apo4] (aps4) {};
    %  \node[below=of apo5] (aps5) {};
    %  \node[below=of apo6] (aps6) {};
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apo1) -- (aps1.north);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apo2) -- (aps2.north);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apo3) -- (aps3.north);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apo4) -- (aps4.north);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apo5) -- (aps5.north);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apo6) -- (aps6.north);

    %  \node[above=of apu1] (apus1) {};
    %  \node[above=of apu2] (apus2) {};
    %  \node[above=of apu3] (apus3) {};
    %  \node[above=of apu4] (apus4) {};
    %  \node[above=of apu5] (apus5) {};
    %  \node[above=of apu6] (apus6) {};
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apu1) -- (apus1.south);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apu2) -- (apus2.south);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apu3) -- (apus3.south);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apu4) -- (apus4.south);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apu5) -- (apus5.south);
    %  \draw[dotted,shorten <=0.1cm,shorten >=0.4cm] (apu6) -- (apus6.south);

     % frames
     \draw[ForestGreen, rounded corners] ($(b1o.north)+(-0.4em,0.8em)$) rectangle ($(plru)+(0.4em,-0.5em)$);
     \draw[ForestGreen, rounded corners] ($(p1ro.north)+(-0.4em,0.8em)$) rectangle ($(b3ur)+(0.4em,-0.5em)$);

     
     % Punkterl
     % oberer p-Teil
     % \markblock[CadetBlue]{b1o}{b1ur}
    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (mvb1o.south) -- (mvb1u.north);
    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (vb1o.south east) -- (vb1u.north west);

    
    % % mittlerer p-Teil
    % \markblock[Mulberry]{b2o}{b2ur}
    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (mvb2o.south) -- (mvb2u.north);

    % % mittlerer p-Teil
    % \markblock[Dandelion]{b3o}{b3ur}
    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (mvb3o.south) -- (mvb3u.north);
    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (1b3o.south east) -- (1b3u.north west);
  \end{tikzpicture}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../matrixcriterion.tex"
%%% End:

==> P-block.tex <==
\begin{tikzpicture}[mymatrixenv]
  \matrix[mymatrix] (m)  {
% oben
 |[alias=b1o]|{}& {}             &{}&|[alias=mvb1o]|{-1}&|[alias=vb1o]|{1}&{}               & {}&|[alias=mclo]|{} &{}&{}               &{} \\
 {}             &  \\                                                                                         
 %                                                                                          & {}                  
 {}             &|[scale=1.5]|{0}&  &                   &                 & |[scale=1.5 ]|{}& {}&                 &  &|[scale=1.5]|{0} & \\
%                                                                                           & {}                  
 {}             & \\                                                                                                             
 |[alias=b1u]|{}&                &  &|[alias=mvb1u]|{-1}&                 &                 & {}& |[alias=vb1u]|1 &  &                 & \\
 \\                                                                                         
   };
   %
   % Beschriftung Seite
    \mymatrixbraceleft{1}{5}{\footnotesize $2P-n-1$}

    % Beschriftung oben
    \mymatrixbracetop{1}{3}{\footnotesize $n-P$}
    \mymatrixbracetop{9}{11}{\footnotesize $n-P$}
    \node[above= of mvb1o] (j) {\footnotesize $j=n-P$};
    \draw[->, shorten >= 0.3cm] (j.south) -- (mvb1o.north);

    \node[above=1cm of mclo] (p1) {\footnotesize $j = P-1$};
    \draw[->, shorten >= 0.55cm] (p1.south) -- (mclo.north);

    % \node[above=1.3cm of mo] (nP1) {\footnotesize $j = n-P-1$};
    % \draw[->, shorten >= 0.5cm] (nP1.south) -- (mo.north);

    % \mymatrixbracetop{18}{20}{\footnotesize $\rempn$}
    % \mymatrixbracetop{14}{17}{\footnotesize $p-\rempn-1$}


    
    % Beschriftung unten
    % \mymatrixbracebottom{18}{20}{$\rempn$}
    % \node[below= of 1b3u] (rp1) {\footnotesize $j = n-(\rempn+1)$};
    % \draw[->, shorten >= 0.5cm] (rp1.north) -- (1b3u.south);

    % \node[below= 1.5cm of np1u] (np1) {\footnotesize $j = n-(p-1)$};
    % \draw[->, shorten >= 0.5cm] (np1.north) -- (np1u.south);

    % \node[below= 1cm of jPu] (jP) {\footnotesize $j = P$};
    % \draw[->, shorten >= 0.5cm] (jP.north) -- (jPu.south);
    
    
    % Mittellinie
    % \draw[Gray, dashed] ($(mo)+(+0.55em,1.4em)$) -- ($(mu)+(+0.55em, -1.4em)$);

 
   % punkte
    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (mvb1o.south) -- (mvb1u.north);
    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (vb1o.south east) -- (vb1u.north west);

    % \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (1b3o.south east) -- (1b3u.north west);

    % linke und rechte hälfte
    \draw[ForestGreen, rounded corners] ($(mvb1o.north)+(-0.8em,0.5em)$) rectangle ($(vb1u)+(0.4em,-0.7em)$);
    % \draw[ForestGreen, rounded corners] ($(1b3o.north)+(-0.4em,0.2em)$) rectangle ($(b1ur)+(0.4em,-0.5em)$);


   
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "matrixcriterion.tex"
%%% End:

==> pblock-left.tex <==
\begin{tikzpicture}[mymatrixenv]
  \matrix[mymatrix] (m)  {
% oben
 |[alias=b1o]|{}& {}             &{}&|[alias=mvb1o]|{-v}&|[alias=vb1o]|{v}&{}               & {}&|[alias=mclo]|{} &{}&{}               &  & \\
 {}             &  \\                                                                                         
 %                                                                                          & {}                  
 {}             &|[scale=1.5]|{0}&  &                   &                 & |[scale=1.5 ]|{}& {}&                 &  &|[scale=1.5]|{*} &  & \\
%                                                                                           & {}                  
 {}             & \\                                                                                                             
 |[alias=b1u]|{}&                &  &|[alias=mvb1u]|{-v}&                 &                 & {}& |[alias=vb1u]|v &  &                 &  & \\
 \\                                                                                         
   };
   %
   % Beschriftung Seite
    \mymatrixbraceleft{1}{5}{\footnotesize $p-\rempn-1$}

    % Beschriftung oben
    \mymatrixbracetop{1}{3}{\footnotesize $\rempn$}
    \node[above= of mvb1o] (j) {\footnotesize $j=\rempn$};
    \draw[->, shorten >= 0.3cm] (j.south) -- (mvb1o.north);

    \node[above=0.8cm of mclo] (p1) {\footnotesize $j = p-1$};
    \draw[->, shorten >= 0.5cm] (p1.south) -- (mclo.north);

    % \node[above=1.3cm of mo] (nP1) {\footnotesize $j = n-P-1$};
    % \draw[->, shorten >= 0.5cm] (nP1.south) -- (mo.north);

    % \mymatrixbracetop{18}{20}{\footnotesize $\rempn$}
    % \mymatrixbracetop{14}{17}{\footnotesize $p-\rempn-1$}


    
    % Beschriftung unten
    % \mymatrixbracebottom{18}{20}{$\rempn$}
    % \node[below= of 1b3u] (rp1) {\footnotesize $j = n-(\rempn+1)$};
    % \draw[->, shorten >= 0.5cm] (rp1.north) -- (1b3u.south);

    % \node[below= 1.5cm of np1u] (np1) {\footnotesize $j = n-(p-1)$};
    % \draw[->, shorten >= 0.5cm] (np1.north) -- (np1u.south);

    % \node[below= 1cm of jPu] (jP) {\footnotesize $j = P$};
    % \draw[->, shorten >= 0.5cm] (jP.north) -- (jPu.south);
    
    
    % Mittellinie
    % \draw[Gray, dashed] ($(mo)+(+0.55em,1.4em)$) -- ($(mu)+(+0.55em, -1.4em)$);

 
   % punkte
    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (mvb1o.south) -- (mvb1u.north);
    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (vb1o.south east) -- (vb1u.north west);

    % \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (1b3o.south east) -- (1b3u.north west);

    % linke und rechte hälfte
    \draw[ForestGreen, rounded corners] ($(b1o.north)+(-0.4em,0.8em)$) rectangle ($(vb1u)+(0.4em,-0.7em)$);
    % \draw[ForestGreen, rounded corners] ($(1b3o.north)+(-0.4em,0.2em)$) rectangle ($(b1ur)+(0.4em,-0.5em)$);


   
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../matrixcriterion.tex"
%%% End:

==> pblock-right.tex <==
\begin{tikzpicture}[mymatrixenv]
  \matrix[mymatrix] (m)  {
% oben
    &{}              &{}              &|[alias=mclro]|{} & |[alias=1b3o]|{1} & {}               &{}&|[alias=1b3or]|{} &{} &                {}&{}     \\
    \\
    &                &|[scale=1.5]|{*}&                  &                   & |[scale=1.5 ]|{} &  &                  &   &|[scale=1.5 ]|{0} & \\
    \\
    &|[alias=jPu]|{} &                &|[alias=mclru]|{} &|[alias=np1u]|{}   &                  &  &|[alias=1b3u]|1   &   &                  &|[alias=b1ur]|{}  \\
 \\
   };
   %
   % % Beschriftung Seite
    \mymatrixbraceleft{1}{5}{\footnotesize $p-\rempn-1$}

   %  % Beschriftung oben
   %  \mymatrixbracetop{1}{3}{\footnotesize $r_p$}
    \node[above= 0.6cm of 1b3o] (j) {\footnotesize $j=n-(p-1)$};
    \draw[->, shorten >= 0.3cm] (j.south) -- (1b3o.north);

    \node[above=1.3cm of 1b3or] (p1) {\footnotesize $j = n-(\rempn+1)$};
    \draw[->, shorten >= 0.5cm] (p1.south) -- (1b3or.north);

   %  \node[above=1.3cm of mo] (nP1) {\footnotesize $j = n-P-1$};
   %  \draw[->, shorten >= 0.5cm] (nP1.south) -- (mo.north);

    \mymatrixbracetop{9}{11}{\footnotesize $\rempn$}
    % \mymatrixbracetop{14}{17}{\footnotesize $p-r_p-1$}

    

    
   %  % Beschriftung unten
   %  % \mymatrixbracebottom{18}{20}{$r_p$}
   %  \node[below= of 1b3u] (rp1) {\footnotesize $j = n-(r_p+1)$};
   %  \draw[->, shorten >= 0.5cm] (rp1.north) -- (1b3u.south);

    % \node[below= 1.5cm of np1u] (np1) {\footnotesize $j = n-(p-1)$};
    % \draw[->, shorten >= 0.5cm] (np1.north) -- (np1u.south);

    % \node[below= 1cm of jPu] (jP) {\footnotesize $j = P$};
    % \draw[->, shorten >= 0.5cm] (jP.north) -- (jPu.south);
    
    
   %  % Mittellinie
   %  \draw[Gray, dashed] ($(mo)+(+0.55em,1.4em)$) -- ($(mu)+(+0.55em, -1.4em)$);

 
   % % punkte
   %  \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (mvb1o.south) -- (mvb1u.north);
   %  \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (vb1o.south east) -- (vb1u.north west);

    \draw[dotted,shorten <=0.1cm,shorten >=0.1cm] (1b3o.south east) -- (1b3u.north west);

   %  % linke und rechte hälfte
   %  \draw[ForestGreen, rounded corners] ($(b1o.north)+(-0.4em,0.8em)$) rectangle ($(vb1u)+(0.4em,-0.7em)$);
    \draw[ForestGreen, rounded corners] ($(1b3o.north)+(-0.4em,0.4em)$) rectangle ($(b1ur)+(0.4em,-0.5em)$);


   
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../matrixcriterion.tex"
%%% End:

==> sketch-of-V-span.tex <==
\begin{tikzpicture}[mymatrixenv]
  \matrix[mymatrix] (m)  {
% oben
 |[alias=b1o]|{}& {}             &{}&|[alias=mvb1o]|{}  &|[alias=vb1o]|{ }&{}               &|[alias=mclo]|{} &{}&{}               &|[alias=mo]|{}&|[alias=inspn]|{} &{}              &{}              &|[alias=mclro]|{}& |[alias=1b3o]|{ }             & {}             &{}& {}                & {}              & {}              &{}\\%
 {}             &  \\%                                                                                                                            &                      
 %                                                                                                                                                &                      
 {}&|[scale=1.5]|{\hspace*{-0.2em}*}& &                   &                 &                 &                 &  &|[scale=1.5]|{\hspace*{0.55em} *}  & \hspace*{1.6em}&                &|[scale=1.5]|{\hspace*{3.1em} *\hspace*{-0.1em}}&                  &                                  & |[scale=1.5 ]|{} & &                & &   |[scale=1.5 ]|{\hspace*{0.5em}*\hspace*{-0.9em}} & \\
%                                                                                                                                                 &                      
 {}             & \\                   %                                                                                                          &                        
 |[alias=b1u]|{}&                &  &|[alias=mvb1u]|{  }&                 &                 & |[alias=vb1u]|{}&  &                &|[alias=mu]|{} &|[alias=inspnu]|{} &|[alias=jPu]|{} &                &|[alias=mclru]|{} &|[alias=np1u]|{}                  &                   & &|[alias=1b3u]|{}&                  &   &|[alias=b1ur]|{}  \\
 \\
   };
   %
   % Beschriftung Seite
    % \mymatrixbraceleft{1}{5}{\footnotesize $p-r_p-1$}
  
  
    % Beschriftung oben
    \mymatrixbracetop{1}{3}{\footnotesize $s$}
    \mymatrixbracetop{4}{7}{\footnotesize $t-s+1$}
    \mymatrixbracetop{8}{10}{\footnotesize $n-P-t-1$}
    \mymatrixbracetop{12}{14}{\footnotesize $n-P-t-1$}
    \mymatrixbracetop{15}{18}{\footnotesize $t-s+1$}
    \mymatrixbracetop{19}{21}{\footnotesize $s$}


    % \node[above=0.8cm of mclo] (p1) {\footnotesize $j = p-1$};
    % \draw[->, shorten >= 0.5cm] (p1.south) -- (mclo.north);

    % \node[above=1.3cm of mo] (nP1) {\footnotesize $j = n-P-1$};
    % \draw[->, shorten >= 0.5cm] (nP1.south) -- (mo.north);

    % \mymatrixbracetop{18}{20}{\footnotesize $r_p$}
    % \mymatrixbracetop{14}{17}{\footnotesize $p-r_p-1$}


    
    % Beschriftung unten
    % \mymatrixbracebottom{18}{20}{$r_p$}
    \node[below= of mvb1u] (j) {\footnotesize $j=s$};
    \draw[->, shorten >= 0.4cm] (j.north) -- (mvb1u.south);

    \node[below= of vb1u] (j2) {\footnotesize $j=t$};
    \draw[->, shorten >= 0.4cm] (j2.north) -- (vb1u.south);

    \node[below= of 1b3u] (rp1) {\footnotesize $j = n-(s+1)$};
    \draw[->, shorten >= 0.4cm] (rp1.north) -- (1b3u.south);

    \node[below= 1.5cm of np1u] (np1) {\footnotesize $j = n-(t+1)$};
    \draw[->, shorten >= 0.4cm] (np1.north) -- (np1u.south);

    
    % Mittellinie
    \coordinate (ign) at ($(mo)+(+0.8em,0.45em)$);
    \coordinate (ignu) at ($(mu)+(+0.8em,-0.5em)$);
     \draw[red, thick, dashed] (ign) -- (ignu);
     \node[above= 1cm of ign] (nP) {\footnotesize $j = n-P$};
    \draw[->, shorten >= 0.4cm] (nP.south) -- (ign.north);

    % columns sketched as for inspn
    \node[above right= 0.5cm and -0cm of inspn] (in) {\footnotesize $\inspn(C)$};

    \coordinate (Wlo) at ($(mo)+(+1.5em,0.7em)$);
    \coordinate (Wro) at ($(mo)+(+5em,0.7em)$);
    \coordinate (Wlu) at ($(mu)+(+1.5em, -0.7em)$);
    \coordinate (Wru) at ($(mu)+(+5em, -0.7em)$);
     \draw[fill=Gray, opacity=0.2] (Wlo)
    [snake=zigzag, segment length=10pt]-- (Wlu)
    [snake=zigzag, segment length=100pt]-- (Wru)
    [snake=zigzag, segment length=10pt]--(Wro)
    [snake=zigzag, segment length=100pt]--(Wlo);
    \draw[Gray, thick] ($(ign.north)+(1.2em,0)$) -- ($(ignu.south)+(1.2em,0)$);
    \draw[Gray, thick] ($(ign.north)+(1.7em,0)$) -- ($(ignu.south)+(1.7em,0)$);
    \draw[Gray, thick] ($(ign.north)+(2.2em,0)$) -- ($(ignu.south)+(2.2em,0)$);
    \draw[Gray, thick, dotted] ($(ign.north)+(2.6em,-0.75cm)$) -- ($(ign.north)+(3.2em, -0.75cm)$);
    \draw[Gray, thick] ($(ign.north)+(3.7em,0)$) -- ($(ignu.south)+(3.7em,0)$);

    \node[below right= 1.3cm  and -0.95cm of Wlu] (nP1) {\footnotesize $j = n-P+1$};
    \draw[->, shorten >= 0.15cm] (nP1.north) -- ($(Wlu)+(0.5em,0)$);

    \node[below right= 0.75cm  and -1.02cm of Wru] (n1) {\footnotesize $j = P-1$};
    \draw[->, shorten >= 0.15cm] (n1.north) -- ($(Wru)+(-0.5em,0)$);
    % \node[below right= 1.3cm  and -0.95cm of Wlu] (nP1) {\footnotesize $j = n-P+1$};
    % \draw[->, shorten >= 0.2cm] (nP1.north) -- ($(Wlu.north)+(0.5em,0)$);
    %  \node[below= 1.5cm of np1u] (np1) {\footnotesize $j = n-(t-1)$};
    % \draw[->, shorten >= 0.4cm] (np1.north) -- (np1u.south);
    

    
   % columns sketched as vertical bars for outspn
    \draw[ForestGreen, thick] ($(mvb1o.north)+(0,0.4em)$) -- ($(mvb1u.south)+(0,-0.4em)$);
    \draw[ForestGreen, thick] ($(mvb1o.north)+(0.5em,0.4em)$) -- ($(mvb1u.south)+(0.5em,-0.4em)$);
    \draw[ForestGreen, thick] ($(mvb1o.north)+(1em,0.4em)$) -- ($(mvb1u.south)+(1em,-0.4em)$);
    \draw[ForestGreen, thick, dotted] ($(mvb1o.north)+(1.5em,-0.6cm)$) -- ($(mvb1o.north)+(3em, -0.6cm)$);
    \draw[ForestGreen, thick] ($(mclo.north)+(0,0.4em)$) -- ($(vb1u.south)+(0, -0.4em)$);

    \draw[ForestGreen, thick] ($(1b3o.north)+(0,0.4em)$) -- ($(np1u.south)+(0,-0.4em)$);
    \draw[ForestGreen, thick] ($(1b3o.north)+(0.5em,0.4em)$) -- ($(np1u.south)+(0.5em,-0.4em)$);
    \draw[ForestGreen, thick] ($(1b3o.north)+(1em,0.4em)$) -- ($(np1u.south)+(1em,-0.4em)$);

    \draw[ForestGreen, thick, dotted] ($(1b3o.north)+(1.5em,-0.6cm)$) -- ($(1b3o.north)+(3em, -0.6cm)$);
    \draw[ForestGreen, thick] ($(1b3o.north)+(3.35em,0.4em)$) -- ($(np1u.south)+(3.35em, -0.4em)$);
    % \draw[ForestGreen, thick] ($(mvb1o.north)+(0.5em,0.4em)$) -- ($(mvb1u.south)+(0.5em,-0.4em)$);
    % \draw[ForestGreen, thick] ($(mvb1o.north)+(1em,0.4em)$) -- ($(mvb1u.south)+(1em,-0.4em)$);
    % \draw[ForestGreen, thick, dotted] ($(mvb1o.north)+(1.5em,-0.6cm)$) -- ($(mclo.north)+(-0.5em, -0.6cm)$);
    % \draw[ForestGreen, thick] ($(mclo.north)+(0,0.4em)$) -- ($(vb1u.south)+(0, -0.4em)$);

    
    % linke und rechte hälfte
    \draw[ForestGreen, rounded corners] ($(mvb1o.north)+(-0.4em,0.8em)$) rectangle ($(vb1u)+(0.4em,-0.7em)$);
    \draw[ForestGreen, rounded corners] ( $(1b3o.north)+(-0.4em,0.8em)$) rectangle ( $(1b3u)+(0.4em,-0.7em)$);


   
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "matrixcriterion.tex"
%%% End:
